First principles electromagnetic responses in medium-mass nuclei

We review the recent progress made in the computation of electromagnetic response functions in light and medium-mass nuclei using coupled-cluster theory. We show how a many-body formulation of the Lorentz integral transform method allows to calculate the photoabsorption cross sections of $^{16, 22}$O and $^{40}$Ca. Then, we discuss electromagnetic sum rules, with particular emphasis on the electric dipole polarizability, $\alpha_D$. By including triples corrections in coupled-cluster theory, we revisit $^{48}$Ca, for which, beside the electric dipole polarizability, we had previously investigated the neutron and proton radii, as well as the size of the neutron-skin thickness [1]. We show that correlations among these observables still hold, albeit a better agreement with experiment is obtained for $\alpha_D$ and the prediction of a small neutron-skin thickness is further corroborated.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

